Artificial Neural Networks Applied to Taxi Destination Prediction

We describe our first-place solution to the ECML/PKDD discovery challenge on taxi destination prediction. The task consisted in predicting the destination of a taxi based on the beginning of its trajectory, represented as a variable-length sequence of GPS points, and diverse associated meta-information, such as the departure time, the driver id and client information. Contrary to most published competitor approaches, we used an almost fully automated approach based on neural networks and we ranked first out of 381 teams. The architectures we tried use multi-layer perceptrons, bidirectional recurrent neural networks and models inspired from recently introduced memory networks. Our approach could easily be adapted to other applications in which the goal is to predict a fixed-length output from a variable-length sequence.

==> diagram_bidirnn.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram_bidirnn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{314.70046543bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62315767)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagram_bidirnn.pdf}}%
    \put(0.81302932,0.19492871){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{embeddings}}}%
    \put(0.28845999,0.00740287){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{trajectory prefix}}}%
    \put(0.8117608,0.00740287){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{metadata}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagram_bidirnn.pdf}}%
    \put(0.81302933,0.06983385){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{date, client, ...}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagram_bidirnn.pdf}}%
    \put(0.49915545,0.48434958){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{hidden layer}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diagram_bidirnn.pdf}}%
    \put(0.26456779,0.07907874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{diagram_bidirnn.pdf}}%
    \put(0.26456779,0.20253997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{diagram_bidirnn.pdf}}%
    \put(0.05087219,0.19122716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{diagram_bidirnn.pdf}}%
    \put(0.14888429,0.19122716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{diagram_bidirnn.pdf}}%
    \put(0.40516666,0.19122716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{diagram_bidirnn.pdf}}%
    \put(0.5208497,0.19122716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{diagram_bidirnn.pdf}}%
    \put(0.26456779,0.32890142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{diagram_bidirnn.pdf}}%
    \put(0.05087219,0.31758861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{diagram_bidirnn.pdf}}%
    \put(0.14888429,0.31758861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{diagram_bidirnn.pdf}}%
    \put(0.40516666,0.31758861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{diagram_bidirnn.pdf}}%
    \put(0.5208497,0.31758861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{diagram_bidirnn.pdf}}%
    \put(0.50241375,0.61874375){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{...}}}%
  \end{picture}%
\endgroup%


==> diagram_memnet.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram_memnet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.12420832bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61652783)%
    \put(0.18141332,0.00689003){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{trajectory prefix}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagram_memnet.pdf}}%
    \put(0.17941587,0.23545801){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{dot products}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagram_memnet.pdf}}%
    \put(0.18062891,0.34628006){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{softmax}}}%
    \put(0.17941585,0.59136142){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{destination prediction}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagram_memnet.pdf}}%
    \put(0.18059654,0.46031261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{centroid}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diagram_memnet.pdf}}%
    \put(0.69650246,0.46031261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{candidate destinations}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{diagram_memnet.pdf}}%
    \put(0.19877942,0.52912352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{y}$}}}%
    \put(-0.36109937,0.11501194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.17773327\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{diagram_memnet.pdf}}%
    \put(0.17941587,0.12116321){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{encoder 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{diagram_memnet.pdf}}%
    \put(0.91073685,0.23545804){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{candidates}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{diagram_memnet.pdf}}%
    \put(0.56205495,0.23545801){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{encoder}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{diagram_memnet.pdf}}%
    \put(0.56205494,0.23545801){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{encoder 2}}}%
    \put(0.38302644,0.26077926){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\vec{r}_i)_i$}}}%
    \put(0.20540523,0.17795689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{r}$}}}%
    \put(0.19877946,0.29059521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(e_i)_i$}}}%
    \put(0.19877946,0.40489004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(p_i)_i$}}}%
    \put(0.38430143,0.48771227){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(c_i)_i$}}}%
  \end{picture}%
\endgroup%


==> diagram_mlp.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram_mlp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.39950485bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65581973)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagram_mlp.pdf}}%
    \put(0.80202051,0.18831084){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{embeddings}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagram_mlp.pdf}}%
    \put(0.27192303,0.06773579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.28385329,0.00634102){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{trajectory prefix}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagram_mlp.pdf}}%
    \put(0.80093396,0.00634102){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{metadata}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diagram_mlp.pdf}}%
    \put(0.80202052,0.05981694){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{date, client, ...}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{diagram_mlp.pdf}}%
    \put(0.49048329,0.30511449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{hidden layer}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{diagram_mlp.pdf}}%
    \put(0.49159967,0.40710597){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{softmax}}}%
    \put(0.49048328,0.63265864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{destination prediction}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{diagram_mlp.pdf}}%
    \put(0.49156989,0.51205213){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{centroid}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{diagram_mlp.pdf}}%
    \put(0.84729455,0.51205213){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(c_i)_{1\le i \le C}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{diagram_mlp.pdf}}%
    \put(0.84729456,0.45259826){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{clusters}}}%
    \put(0.50830391,0.35890714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(e_i)_i$}}}%
    \put(0.50830391,0.46409468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(p_i)_i$}}}%
    \put(0.50830391,0.57538002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{y} = \sum_{i=1}^C p_i c_i$}}}%
  \end{picture}%
\endgroup%


==> diagram_rnn.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram_rnn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{299.31971163bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51738695)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagram_rnn.pdf}}%
    \put(0.8034217,0.20494516){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{embeddings}}}%
    \put(0.25189701,0.00778327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{trajectory prefix}}}%
    \put(0.80208799,0.00778327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{metadata}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagram_rnn.pdf}}%
    \put(0.80342171,0.07342221){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{date, client, ...}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagram_rnn.pdf}}%
    \put(0.4734192,0.3745123){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{hidden layer}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diagram_rnn.pdf}}%
    \put(0.22677709,0.08314215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{diagram_rnn.pdf}}%
    \put(0.22677709,0.21294752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{diagram_rnn.pdf}}%
    \put(0.01533191,0.2010534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{diagram_rnn.pdf}}%
    \put(0.10514911,0.2010534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{diagram_rnn.pdf}}%
    \put(0.37460073,0.2010534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{diagram_rnn.pdf}}%
    \put(0.46441797,0.2010534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{diagram_rnn.pdf}}%
    \put(0.25106569,0.25874967){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{hidden states}}}%
    \put(0.47684493,0.51274621){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{...}}}%
  \end{picture}%
\endgroup%

